Low-Complexity Iterative Receiver for Orthogonal Chirp Division Multiplexing

This paper proposes a low-complexity iterative receiver for the recently proposed Orthogonal Chirp Division Multiplexing (OCDM) modulation scheme, where we consider a system under frequency-selective channels and constrained to channel state information availability only at the receiver. It has been shown that under these assumptions, OCDM becomes an optimal waveform in terms of performance, i.e., frame error rate (FER), when employing a receiver capable of achieving perfect feedback equalizer (PFE) performance. Thus, this work targets proposing such a receiver for OCDM with low-complexity. Our approach is based on the well accepted minimum mean squared error with parallel interference cancellation (MMSE-PIC), where we derive an approximated equalizer whose complexity is reduced to two fast Fourier transforms (FFTs) per iteration. The FER results reveal that i) the proposed low-complexity receiver perform as good as the original MMSE-PIC, ii) OCDM performs very closely to PFE, and iii) OCDM has approximately 2.5 dB improvement over OFDM.

==> mmse_pic_diagram2.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=3em, minimum width=6em]
%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,fill=blue!20,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\def\windup{
	\tikz[remember picture,overlay]{
%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
%\begin{tikzpicture}[auto]
% We start by placing the blocks
\node [input, name=input] at (0,0) {};

\node [block, right of=input, fill=blue!20] (equalizer) {Equalizer};
\node [block, right of=equalizer, node distance=3.1cm] (extrinsic_LLR) {Ext. LLRs};
\node [block, below of=extrinsic_LLR, node distance=2cm] (SISO_dec) {SISO Dec.};
%    \node [block, right of=SISO_dec, node distance=4cm] (threshold) {};
%    \node[] at (threshold) {\windup};

%    \node [output,right of=SISO_dec, node distance=2cm] (threshold_half) {};
\node [output, name=output, right of=SISO_dec,node distance=2cm] {};

\node [block, below of=equalizer, node distance=2cm] (a_priori_calc) {A-priori Stat.};

\node [below of=a_priori_calc,node distance=0.8cm] () {\small \it step 1};
\node [above of=equalizer,node distance=0.8cm] () {\small \it step 2};
\node [above of=extrinsic_LLR,node distance=0.8cm] () {\small \it step 3};
\node [below of=SISO_dec,node distance=0.8cm] () {\small \it step 4};
%    \node [block] at (7.9,0.8) (Fmod) {${\rm exp}(j2\pi k_{\rm F}n/N)$};
%    \node [block] at (7.9,-0.8) (Pmod) {${\rm exp}(j2\pi k_{\rm P}/2^{N_{\rm P}})$};
%    
%    \node [multiplier,right of=mapper, node distance=5cm] (mult) {};
%    \node [multiplier,right of=mult, node distance=2cm] (mult2) {};
%    \node [multiplier,right of=mult2, node distance=2.5cm] (mult3) {};
%    \node [input, name=alpha,above of= mult3,node distance=0.8cm] {};
%    
%    \node [block, above of = mult2,node distance=1.2cm] (chirp) {$\sqrt{\frac{E_{\rm s}}{N}}{\rm exp}(j\pi n^2/N)$};
%    
%    \node [sum,right of=mult3, node distance=1.5cm] (sum) {};
%    \node [input, name=noise,above of= sum,node distance=0.8cm] {};
%    
%    \node [output, name=output, right of=sum,node distance=1.7cm] {};


% We draw an edge between the splitter and system block to 
% calculate the coordinate u. We need it to place the measurement block. 
\draw [->] (input) -- node [xshift=-0.42cm]{$(\mathbf{Y}, \mathbf{\Lambda}, \sigma^2)$} (equalizer);
%       
\draw [->] (equalizer.15) -- node[name=bk,yshift=-0.1cm] {$\boldsymbol{\mu}_{\mathbf{d}}^{\rm p}$} (extrinsic_LLR.165);
\draw [->] (equalizer.-15) -- node[name=bp,yshift=-0.1cm] {$\boldsymbol{\Sigma}_{\mathbf{d}}^{\rm p}$} (extrinsic_LLR.-165);%    

\draw [->] (extrinsic_LLR) -- node [xshift=0cm]{$L_{s,b}^{\rm e}$} (SISO_dec);
%    \draw [->] (SISO_dec) -- node [xshift=0cm]{$\hat{b}$} (output);

\draw [->] (SISO_dec) -- node [xshift=0cm]{$\hat{b}$} (output);
\draw [->] (SISO_dec) -- node [yshift=0.6cm] {$L_{s,b}^{\rm a}$} (a_priori_calc);
%     \draw [->] (threshold_half) |- node {} (threshold);
%     

\draw [->] (a_priori_calc.55) -- node [xshift=0.1cm] {$\boldsymbol{\Sigma}_{\mathbf{d}}^{\rm a}$} (equalizer.305);
\draw [->] (a_priori_calc.125) -- node [xshift=0.1cm] {$\boldsymbol{\mu}_{\mathbf{d}}^{\rm a}$} (equalizer.235);

%    \draw [->] (mapper) |- node[name=kf,xshift=1cm] {${k}_{\rm F}$} (Fmod); 

%    \draw [->] (mapper) |- node[name=kp,xshift=1cm,yshift=-0.5cm] {${k}_{\rm P}$} (Pmod);
%    
%    \draw [->] (Fmod) -| node[name=FmodMult] {} (mult);
%    \draw [->] (Pmod) -| node[name=FmodMult] {} (mult);
%    \draw [->] (mult) -- node[] {} (mult2);
%    \draw [->] (chirp) -- node[] {} (mult2);
%    \draw [->] (mult2) -- node[] {} (mult3);
%    \draw [->] (alpha) -- node[yshift=0.2cm] {$\alpha$} (mult3);
%    \draw [->] (mult3) -- node[] {} (sum);
%    \draw [->] (noise) -- node[yshift=0.2cm] {$w[n]$} (sum);    
%    \draw [->] (sum) -- node[xshift=0.4cm] {$r[n]$} (output);
   
    
\end{tikzpicture}


